D-particles on T^4/Z_n orbifolds and their resolutions

We formulate the effective field theory of a D-particle on orbifolds of $T^4$ by a cyclic group as a gauge theory in a $V$-bundle over the dual orbifold. We argue that this theory admits Fayet-Iliopoulos terms analogous to those present in the case of noncompact orbifolds. In the $n=2$ case, we present some evidence that turning on such terms resolves the orbifold singularities and may lead to a $K3$ surface realized as a blow up of the fixed points of the cyclic group action.

==> orbifold_f1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=orbifold_f1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.006250in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(400,395)(80,440)
\put(140,715){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}(-1,0,+)}}}
\put(300,715){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}(0,0,+)}}}
\put(140,555){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}(-1,-1,+)}}}
\put(305,555){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}(0,-1,+)}}}
\put(140,475){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}(0,0,-)}}}
\put(140,635){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}(0,1,-)}}}
\put(300,635){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}(1,1,-)}}}
\put(305,475){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}(1,0,-)}}}
\put(250,820){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm} $t_2$}}}
\put(460,610){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$t_1$}}}
\end{picture}


==> orbifold_f2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=orbifold_f2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.011250in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(485,207)(35,590)
\put(150,770){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$c_2$}}}
\put(105,645){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$c_1$}}}
\put(331,698){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$u_1$}}}
\put(428,590){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$c_1$}}}
\put(393,761){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x_1$}}}
\put(144,698){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x$}}}
\put( 78,674){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x'$}}}
\put(430,782){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$s_1$}}}
\end{picture}



==> orbifold_f3.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=orbifold_f3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.008750in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(471,468)(19,345)
\put(262,674){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\tau_1$}}}
\put( 20,736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$m_{01}$}}}
\put( 23,798){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\tau_2$}}}
\put( 19,676){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$m_{00}$}}}
\put(145,660){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$m_{10}$}}}
\put(145,755){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$m_{11}$}}}
\put(150,505){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\lambda_{00}$}}}
\put(390,505){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\lambda_{10}$}}}
\put(145,345){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\lambda_{01}$}}}
\put(385,345){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\lambda_{11}$}}}
\end{picture}

